Predictively Oriented Posteriors

We advocate for a new statistical principle that combines the most desirable aspects of both parameter inference and density estimation. This leads us to the predictively oriented (PrO) posterior, which expresses uncertainty as a consequence of predictive ability. We show that these posteriors converge to the predictively optimal model average and predictively dominate both classical and generalised Bayes posterior predictive distributions. Further, PrO posteriors adapt to the level of model misspecification: while they concentrate around the true model in the same way as classical and generalised Bayesian strategies if the model can recover the data-generating distribution, they do not concentrate around a single model in the presence of non-trivial forms of model misspecification. Instead, they stabilise towards a non-degenerate predictively optimal posterior distribution that represents a form of irreducible uncertainty due to model misspecification. We put forward a sampling algorithm for PrO posteriors based on mean field Langevin dynamics, and verify the practical significance of our theoretical developments on a number of numerical examples.

==> Figures/bad-misspecification.tex <==



\begin{tikzpicture}[x=1pt,y=1pt, scale=0.6]
  \coordinate (C) at (272.5,154);

  \fill[gray!20]
    (C) -- 
    plot[smooth cycle, tension=1.2] coordinates {
      (272.5,154)
      (300,100)
      (360,120)
      (330,220)
      (220,230)
      (166,154)
    };

  \draw[thick]
    (C) -- 
    plot[smooth cycle, tension=1.2] coordinates {
      (272.5,154)
      (300,100)
      (360,120)
      (330,220)
      (220,230)
      (166,154)
    };

  \draw[dashed, procolour, thick]
    (175,147) -- (300,100);
  \draw[dashed, gibbscolour, thick]
    (237.5 - 13, 123.5 - 30) -- (270,155);

  \draw[black, thick] (140, 80) -- (400, 80);
  \draw[black, thick] (400, 80) -- (400, 270);
  \draw[black, thick] (140, 270) -- (400, 270);
  \draw[black, thick] (140, 270) -- (140, 80);

  \node at (360,230) {{\Large $\mathcal{M}_\Theta$}};
  \filldraw[black] (300,100) circle (3pt) node[anchor=south west]{$P_{\theta_2}$};
  \filldraw[black] (175,147) circle (3pt) node[anchor=south west] {$P_{\theta_1}$};
  \filldraw[procolour] (245.5, 121.5) circle (3pt) node[above=0.3cm, left=-0.3cm]{$P_{Q^\star}$};
  \filldraw[gibbscolour] (270,155) circle (3pt) node[anchor=south west]{$P_{\theta^\star}$};
  
  \filldraw (237.5 - 13, 123.5 - 30) circle (3pt) node[right] {$P_0$};

\end{tikzpicture}



==> Figures/convex-recoverable.tex <==



\begin{tikzpicture}[x=1pt,y=1pt, scale=0.6]
  \coordinate (C) at (272.5,154);

  \fill[gray!20]
    (C) -- 
    plot[smooth cycle, tension=1.2] coordinates {
      (272.5,154)
      (300,100)
      (360,120)
      (330,220)
      (220,230)
      (166,154)
    };

  \draw[thick]
    (C) -- 
    plot[smooth cycle, tension=1.2] coordinates {
      (272.5,154)
      (300,100)
      (360,120)
      (330,220)
      (220,230)
      (166,154)
    };

  \draw[dashed, procolour, thick]
    (175,147) -- (300,100);
  \draw[dashed, gibbscolour, thick]
    (245, 122) -- (270,155);

  \draw[black, thick] (140, 80) -- (400, 80);
  \draw[black, thick] (400, 80) -- (400, 270);
  \draw[black, thick] (140, 270) -- (400, 270);
  \draw[black, thick] (140, 270) -- (140, 80);

  \node at (360,230) {{\Large $\mathcal{M}_\Theta$}};
  \filldraw[black] (300,100) circle (3pt) node[anchor=south west]{$P_{\theta_2}$};
  \filldraw[black] (175,147) circle (3pt) node[anchor=south west] {$P_{\theta_1}$};
  \filldraw[black] (245.5, 121.5) circle (3pt) node[below left]{$\color{black}{P_0} = \color{procolour}{P_{Q^\star}}$};
  \filldraw[gibbscolour] (270,155) circle (3pt) node[anchor=south west]{$P_{\theta^\star}$};
  
\end{tikzpicture}



==> Figures/general-misspecification.tex <==



\begin{tikzpicture}[x=1pt,y=1pt,scale=0.6]
  \coordinate (C) at (272.5,154);

  \fill[gray!15]
    (C) -- 
    plot[smooth cycle, tension=1.2] coordinates {
      (300,90)
      (370,120)
      (330,220)
      (220,230)
      (166,154)
    };

  \draw[thick]
    (C) -- 
    plot[smooth cycle, tension=1.2] coordinates {
      (300,90)
      (370,120)
      (330,220)
      (220,230)
      (166,154)
    };

  \draw[black, thick] (140, 80) -- (400, 80);
  \draw[black, thick] (400, 80) -- (400, 270);
  \draw[black, thick] (140, 270) -- (400, 270);
  \draw[black, thick] (140, 270) -- (140, 80);

  \draw[dashed, gibbscolour, thick]
    (195, 93) -- (209, 112);

  \node at (360,230) {{\Large $\mathcal{M}_\Theta$}};
  \filldraw[gibbscolour] (209, 112) circle (3pt) node[above=0.4cm, right=-0.5cm] {$P_{\theta^\star} = \arg\min_{\theta}\mathcal{S}(P_{\theta}, P_0)$};
  
  \filldraw (195, 93) circle (3pt) node[left] {$P_0$};

\end{tikzpicture}


